A Survey of Table Reasoning with Large Language Models

Table reasoning, which aims to generate the corresponding answer to the question following the user requirement according to the provided table, and optionally a text description of the table, effectively improving the efficiency of obtaining information. Recently, using Large Language Models (LLMs) has become the mainstream method for table reasoning, because it not only significantly reduces the annotation cost but also exceeds the performance of previous methods. However, existing research still lacks a summary of LLM-based table reasoning works. Due to the existing lack of research, questions about which techniques can improve table reasoning performance in the era of LLMs, why LLMs excel at table reasoning, and how to enhance table reasoning abilities in the future, remain largely unexplored. This gap significantly limits progress in research. To answer the above questions and advance table reasoning research with LLMs, we present this survey to analyze existing research, inspiring future work. In this paper, we analyze the mainstream techniques used to improve table reasoning performance in the LLM era, and the advantages of LLMs compared to pre-LLMs for solving table reasoning. We provide research directions from both the improvement of existing methods and the expansion of practical applications to inspire future research.

==> tex/fig/method_count.tex <==
\resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture} %tikz图片
        \small
        \begin{axis}[
            xlabel=Month,
            ylabel=\#Paper,
            xmin=0, xmax=16,
            ymin=0, ymax=15,
            xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            xticklabels={,22.10,,,23.01,,,23.04,,,23.07,,,23.10,,,24.01},
            legend style={
                at={(0.05,0.95)}, 
                anchor=north west, 
                font=\small, 
                legend cell align=left
            }
            ]
    
        \addplot[cgreen, line width = 0.5] plot coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,0)
            (7,0)
            (8,0)
            (9,0)
            (10,1)
            (11,1)
            (12,2)
            (13,3)
            (14,5)
            (15,5)
            (16,5)
        };
        \addlegendentry{Supervised Fine-Tuning}
    
        \addplot[cblue, line width = 0.5] plot coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,1)
            (6,1)
            (7,1)
            (8,1)
            (9,1)
            (10,1)
            (11,1)
            (12,1)
            (13,1)
            (14,2)
            (15,2)
            (16,3)
        };
        \addlegendentry{Result Ensemble}
    
        \addplot[corange, line width = 0.5] plot coordinates {
            (0,0)
            (1,1)
            (2,1)
            (3,1)
            (4,1)
            (5,1)
            (6,1)
            (7,1)
            (8,2)
            (9,2)
            (10,2)
            (11,3)
            (12,3)
            (13,5)
            (14,5)
            (15,7)
            (16,7)
        };
        \addlegendentry{In-Context Learning}
    
        \addplot[cred, line width = 0.5] plot coordinates {
            (0,0)
            (1,1)
            (2,1)
            (3,1)
            (4,2)
            (5,2)
            (6,2)
            (7,3)
            (8,4)
            (9,4)
            (10,4)
            (11,4)
            (12,4)
            (13,7)
            (14,9)
            (15,12)
            (16,13)
        };
        \addlegendentry{Instruction Design}
    
        \addplot[cpurple, line width = 0.5] plot coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,1)
            (4,1)
            (5,1)
            (6,1)
            (7,1)
            (8,1)
            (9,1)
            (10,1)
            (11,1)
            (12,1)
            (13,1)
            (14,1)
            (15,1)
            (16,2)
        };
        \addlegendentry{Step-by-Step Reasoning}
        
        \end{axis}
    \end{tikzpicture}
}

==> tex/fig/mind_mapping.tex <==
\tikzset{
    % parent/.style = {align=center,text width=2.0cm,rounded corners=3pt, line width=0.3mm, fill=white,draw=customColor!360, minimum height=0.3cm, anchor=center, rotate=90},
    % parent/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    question/.style = {align=left,text width=2.2cm,rounded corners=3pt, fill=white,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center},  
    middle/.style = {align=left,text width=3.4cm,rounded corners=3pt, fill=white,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center}, 
    technique_middle/.style = {align=left,text width=2.8cm,rounded corners=3pt, fill=white,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center}, 
    future_middle/.style = {align=left,text width=4.0cm,rounded corners=3pt, fill=white,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center}, 
    technique/.style = {align=left,text width=2.2cm,rounded corners=3pt, fill=white,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center}, 
    future_leaf/.style = {align=left,text width=5.5cm,rounded corners=3pt, fill=customColor!200,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center},
    leaf/.style = {align=left, text width=7.2cm,rounded corners=3pt, fill=customColor!200,draw=customColor!360,line width=0.1mm, minimum height=0.3cm, anchor=center},  
}

\begin{forest}
    for tree={
        forked edges,
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=left,
        draw,
        rounded corners,
        s sep=3pt,
        align=center,
        parent/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center, draw=customColor!360}
    },
    [Table Reasoning, parent
        % sft
        [{\begin{tabular}[t]{@{}l@{}} What Techniques Can\\Improve Table Reasoning\\ Performance in\\ the LLM Era \S\ref{sec:methodology}\end{tabular}}, question
            [{\begin{tabular}[t]{@{}l@{}} Mainstream Techniques\\Following pre-LLMs \S\ref{subsec:Mainstream Techniques Following pre-LLMs}\\ \end{tabular}} , technique_middle
                [Supervised Fine-Tuning, technique
                    % [{\begin{tabular}[t]{@{}l@{}}TableGPT~\cite{zha2023tablegpt}; TableLlama~\cite{zhang2023tablellama};\\APEL~\cite{zhong-etal-2023-apel}; \cite{yang2023distill};\\ TaCo~\cite{zheng-etal-2023-taco}\end{tabular}}, leaf]
                    [e.g.\, TableLlama~\cite{zhang2023tablellama}; APEL~\cite{zhong-etal-2023-apel}, leaf]
                ]
                [Result Ensemble, technique
                    [e.g.\, {\begin{tabular}[t]{@{}l@{}}SQL-Prompt~\cite{sun-etal-2023-sqlprompt}; Lever~\cite{ni2023lever};\\\end{tabular}}, leaf]
                ]
            ]
            [{\begin{tabular}[t]{@{}l@{}} Mainstream Techniques\\ unique to LLMs \S\ref{subsec:Mainstream Techniques Unique to LLMs} \\ \end{tabular}} , technique_middle
                [In-context Learning, technique
                    % [{\begin{tabular}[t]{@{}l@{}}\cite{chen-2023-few}; ODIS~\cite{chang-fosler-lussier-2023-selective_odis};\\DAIL-SQL~\cite{gao2023dail}; \cite{nan-etal-2023-enhancing};\\\cite{zhao-etal-2023-parseres}; TAP4LLM\cite{sui2023tap4llm};\\Auto-CoT~\cite{zhang2023actsql_autocot}\end{tabular}}, leaf]
                    [e.g.\, ODIS~\cite{chang-fosler-lussier-2023-selective_odis}; DAIL-SQL~\cite{gao2023dail}, leaf]
                ]
                [Instruction Design, technique
                    % [{\begin{tabular}[t]{@{}l@{}}DATER~\cite{dater}; DIN-SQL~\cite{din-sql};\\TableQAKit~\cite{lei2023tableqakit}; CRUSH4SQL~\cite{kothyari-etal-2023-crush4sql};\\OpenTab~\cite{anonymous2023opentab}; DB-GPT~\cite{xue2024dbgpt};\\DBCopilot~\cite{wang2023dbcopilot}; MAC-SQL~\cite{wang2023macsql};\\StructGPT~\cite{jiang-etal-2023-structgpt}; \cite{nan2023db_agent};\cite{cao-etal-2023-api};\\Binder~\cite{binder}; ReAcTable~\cite{zhang2023reactable};\\\end{tabular}}, leaf]
                    [e.g.\, DATER~\cite{dater}; Binder~\cite{binder}, leaf]
                ]
                [Step-by-Step Reasoning, technique
                    [e.g.\, MURMUR~\cite{saha-etal-2023-murmur}; Chain-of-Table~\cite{anonymous2023chainoftable}, leaf]
                ]
            ]
        ]
        [{\begin{tabular}[t]{@{}l@{}} Why LLMs Excel at\\Table Reasoning \S\ref{sec:discussion}\end{tabular}}, question
            [{\begin{tabular}[t]{@{}l@{}} Instruction Following Ability\\ Benefits 
            Structure Understanding \S\ref{subsec:Instruction Following Ability Benefits Structure Understanding}\\ \end{tabular}} , middle
            ]
            [{\begin{tabular}[t]{@{}l@{}} Step-by-Step Reasoning Ability\\ Benefits 
            Structure Understanding \S\ref{subsec:Step-by-Step Reasoning Ability Benefits Schema Linking}\\ \end{tabular}} , middle
            ]
        ]
        [{\begin{tabular}[t]{@{}l@{}} How to Enhance\\Table Reasoning Ability\\in
        the Future \S\ref{sec:future}\end{tabular}}, question
            [Improving Table Reasoning Performance \S\ref{subsec:Improving Table Reasoning Performance}, future_middle
                [Supervised Fine-Tuning, technique_middle
                    [Establishing Diverse Training Data, future_leaf]
                ]
                [Result Ensemble, technique_middle
                    [Sampling Results More Efficiently, future_leaf]
                ]
                [In-context Learning, technique_middle
                    [Optimizing Prompts Automatically, future_leaf]
                ]
                [Instruction Design, technique_middle
                    [Automatically Refining Design with Verification, future_leaf]
                ]
                [Step-by-Step Reasoning, technique_middle
                    [Mitigating the Error Cascade in Multi-Step Reasoning, future_leaf]
                ]
                % [Supervised Fine-Tuning: Establishing Diverse Training Data, future_leaf]
                % [Result Ensemble: Sampling Results More Efficiently, future_leaf]
                % [In-Context Learning: Optimizing Prompts Automatically, future_leaf]
                % [Instruction Design: Making Fuller Use of the Generalization, future_leaf]
                % [Step-by-Step Reasoning: Mitigating the Error Cascade in Multi-Step Reasoning, future_leaf]
            ]
            [Expanding Application \S\ref{subsec:Expanding Application}, future_middle
                [Multi-Modal, technique_middle
                    [Enhancing the Alignment between Image Tables and Questions, future_leaf]
                ]
                [Agent, technique_middle
                    [Cooperating with More Diverse and Suitable Table Agents, future_leaf]
                ]
                [Dialogue, technique_middle
                    [Backtracking the Sub-tables in the Multi-turn Interaction, future_leaf]
                ]
                [Retrieval-Augmented Generation, technique_middle
                    [Injecting Knowledge Related to the Entity, future_leaf]
                ]
                % [Agent: Cooperating with More Diverse and Suitable Table Agents, future_leaf]
                % [Dialogue: Backtracking the Sub-tables in the Multi-turn Interaction with Users, future_leaf]
                % [Retrieval-Augmented Generation: Injecting Knowledge Related to the Entity, future_leaf]
            ]
        ]
    ]
\end{forest}

